SwiReasoning: Switch-Thinking in Latent and Explicit for Pareto-Superior Reasoning LLMs

Recent work shows that, beyond discrete reasoning through explicit chain-of-thought steps, which are limited by the boundaries of natural languages, large language models (LLMs) can also reason continuously in latent space, allowing richer information per step and thereby improving token efficiency. Despite this promise, latent reasoning still faces two challenges, especially in training-free settings: 1) purely latent reasoning broadens the search distribution by maintaining multiple implicit paths, which diffuses probability mass, introduces noise, and impedes convergence to a single high-confidence solution, thereby hurting accuracy; and 2) overthinking persists even without explicit text, wasting tokens and degrading efficiency. To address these issues, we introduce SwiReasoning, a training-free framework for LLM reasoning which features two key innovations: 1) SwiReasoning dynamically switches between explicit and latent reasoning, guided by block-wise confidence estimated from entropy trends in next-token distributions, to balance exploration and exploitation and promote timely convergence. 2) By limiting the maximum number of thinking-block switches, SwiReasoning curbs overthinking and improves token efficiency across varying problem difficulties. On widely used mathematics, STEM, coding, and general benchmarks, SwiReasoning consistently improves average accuracy by 1.8%-3.1% across reasoning LLMs of different model families and scales. Furthermore, under constrained budgets, SwiReasoning improves average token efficiency by 57%-79%, with larger gains as budgets tighten.

==> (inline-0) <==
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
CoT (Greedy)                          & \accbarv{95.68}\, 95.68\% & \genbarv{2240}\, 2240\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{96.06}\, 96.06\% & \genbarv{2218}\, 2218\\
CoT (Greedy)                          & \accbarv{95.75}\, 95.75\% & \genbarv{2199}\, 2199\\
CoT                                   & \accbarv{95.60}\, 95.60\% & \genbarv{2138}\, 2138\\
CoT                                   & \accbarv{95.60}\, 95.60\% & \genbarv{2136}\, 2136\\
CoT                                   & \accbarv{94.77}\, 94.77\% & \genbarv{2123}\, 2123\\
CoT (Greedy)                          & \accbarv{95.15}\, 95.15\% & \genbarv{2115}\, 2115\\
Soft Thinking                         & \accbarv{95.38}\, 95.38\% & \genbarv{2073}\, 2073\\
Soft Thinking                         & \accbarv{95.07}\, 95.07\% & \genbarv{2033}\, 2033\\
CoT (Greedy)                          & \accbarv{92.65}\, 92.65\% & \genbarv{1934}\, 1934\\
CoT                                   & \accbarv{91.81}\, 91.81\% & \genbarv{1926}\, 1926\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{94.84}\, 94.84\% & \genbarv{1879}\, 1879\\
Soft Thinking                         & \accbarv{92.12}\, 92.12\% & \genbarv{1865}\, 1865\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{95.14}\, 95.14\% & \genbarv{1761}\, 1761\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{94.39}\, 94.39\% & \genbarv{1585}\, 1585\\
CoT                                   & \accbarv{79.90}\, 79.90\% & \genbarv{1553}\, 1553\\
CoT (Greedy)                          & \accbarv{79.68}\, 79.68\% & \genbarv{1540}\, 1540\\
Soft Thinking                         & \accbarv{80.14}\, 80.14\% & \genbarv{1526}\, 1526\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{94.47}\, 94.47\% & \genbarv{1297}\, 1297\\
CoT                                   & \accbarv{44.50}\, 44.50\% & \genbarv{990}\, 990\\
CoT (Greedy)                          & \accbarv{45.79}\, 45.79\% & \genbarv{988}\, 988\\
Soft Thinking                         & \accbarv{47.08}\, 47.08\% & \genbarv{988}\, 988\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{93.70}\, 93.70\% & \genbarv{844}\, 844\\
CoT                                   & \accbarv{25.47}\, 25.47\% & \genbarv{512}\, 512\\
CoT (Greedy)                          & \accbarv{25.93}\, 25.93\% & \genbarv{512}\, 512\\
Soft Thinking                         & \accbarv{24.87}\, 24.87\% & \genbarv{512}\, 512\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{92.19}\, 92.19\% & \genbarv{301}\, 301\\
CoT                                   & \accbarv{6.36}\,  6.36\%  & \genbarv{256}\, 256\\
CoT (Greedy)                          & \accbarv{6.07}\,  6.07\%  & \genbarv{256}\, 256\\
Soft Thinking                         & \accbarv{6.22}\,  6.22\%  & \genbarv{256}\, 256\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
CoT (Greedy)                                                       & \accbarv{96.40}\, 96.40\% & \genbarv{5311}\, 5311\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{98.40}\, 98.40\% & \genbarv{5183}\, 5183\\
CoT                                                                & \accbarv{96.00}\, 96.00\% & \genbarv{4985}\, 4985\\
Soft Thinking                                                      & \accbarv{96.00}\, 96.00\% & \genbarv{4934}\, 4934\\
Soft Thinking                                                      & \accbarv{95.40}\, 95.40\% & \genbarv{4733}\, 4733\\
CoT                                                                & \accbarv{95.60}\, 95.60\% & \genbarv{4729}\, 4729\\
CoT (Greedy)                                                       & \accbarv{94.00}\, 94.00\% & \genbarv{4565}\, 4565\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{95.80}\, 95.80\% & \genbarv{4266}\, 4266\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{93.80}\, 93.80\% & \genbarv{4057}\, 4057\\
CoT                                                                & \accbarv{87.00}\, 87.00\% & \genbarv{3899}\, 3899\\
CoT (Greedy)                                                       & \accbarv{87.00}\, 87.00\% & \genbarv{3819}\, 3819\\
Soft Thinking                                                      & \accbarv{85.80}\, 85.80\% & \genbarv{3774}\, 3774\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{93.00}\, 93.00\% & \genbarv{3635}\, 3635\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{90.20}\, 90.20\% & \genbarv{3164}\, 3164\\
CoT                                                                & \accbarv{72.40}\, 72.40\% & \genbarv{2940}\, 2940\\
CoT (Greedy)                                                       & \accbarv{72.80}\, 72.80\% & \genbarv{2890}\, 2890\\
Soft Thinking                                                      & \accbarv{70.20}\, 70.20\% & \genbarv{2865}\, 2865\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{85.80}\, 85.80\% & \genbarv{2387}\, 2387\\
CoT                                                                & \accbarv{46.20}\, 46.20\% & \genbarv{1922}\, 1922\\
Soft Thinking                                                      & \accbarv{44.80}\, 44.80\% & \genbarv{1898}\, 1898\\
CoT (Greedy)                                                       & \accbarv{43.00}\, 43.00\% & \genbarv{1873}\, 1873\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{78.40}\, 78.40\% & \genbarv{1368}\, 1368\\
CoT                                                                & \accbarv{24.20}\, 24.20\% & \genbarv{1024}\, 1024\\
Soft Thinking                                                      & \accbarv{25.00}\, 25.00\% & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                       & \accbarv{22.20}\, 22.20\% & \genbarv{1023}\, 1023\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{61.11}\, 61.11\% & \genbarv{8359}\, 8359\\
Soft Thinking                                                      & \accbarv{59.59}\, 59.59\% & \genbarv{8153}\, 8153\\
CoT                                                               & \accbarv{59.60}\, 59.60\% & \genbarv{8123}\, 8123\\
CoT (Greedy)                                                      & \accbarv{56.57}\, 56.57\% & \genbarv{7909}\, 7909\\
CoT                                                               & \accbarv{55.56}\, 55.56\% & \genbarv{7570}\, 7570\\
CoT (Greedy)                                                      & \accbarv{55.05}\, 55.05\% & \genbarv{7546}\, 7546\\
Soft Thinking                                                     & \accbarv{55.05}\, 55.05\% & \genbarv{7433}\, 7433\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{58.08}\, 58.08\% & \genbarv{7100}\, 7100\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{57.07}\, 57.07\% & \genbarv{6338}\, 6338\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{58.08}\, 58.08\% & \genbarv{5710}\, 5710\\
CoT (Greedy)                                                      & \accbarv{33.84}\, 33.84\% & \genbarv{5086}\, 5086\\
CoT                                                               & \accbarv{33.33}\, 33.33\% & \genbarv{4972}\, 4972\\
Soft Thinking                                                     & \accbarv{34.85}\, 34.85\% & \genbarv{4961}\, 4961\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{55.05}\, 55.05\% & \genbarv{4766}\, 4766\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{53.54}\, 53.54\% & \genbarv{3603}\, 3603\\
CoT (Greedy)                                                      & \accbarv{12.12}\, 12.12\% & \genbarv{3078}\, 3078\\
Soft Thinking                                                     & \accbarv{12.63}\, 12.63\% & \genbarv{2959}\, 2959\\
CoT                                                               & \accbarv{10.61}\, 10.61\% & \genbarv{2861}\, 2861\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{46.96}\, 46.96\% & \genbarv{2117}\, 2117\\
Soft Thinking                                                     & \accbarv{2.53}\, 2.53\%   & \genbarv{1753}\, 1753\\
CoT                                                               & \accbarv{2.52}\, 2.52\%   & \genbarv{1743}\, 1743\\
CoT (Greedy)                                                      & \accbarv{2.02}\, 2.02\%   & \genbarv{1723}\, 1723\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{47.47}\, 47.47\% & \genbarv{1527}\, 1527\\
CoT                                                               & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                     & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{39.39}\, 39.39\% & \genbarv{867}\, 867\\
CoT                                                               & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
Soft Thinking                                                     & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{79.17}\, 79.17\% & \genbarv{12491}\, 12491\\
Soft Thinking                                                      & \accbarv{67.92}\, 67.92\% & \genbarv{12271}\, 12271\\
CoT                                                               & \accbarv{75.83}\, 75.83\% & \genbarv{12077}\, 12077\\
CoT (Greedy)                                                      & \accbarv{70.00}\, 70.00\% & \genbarv{11680}\, 11680\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{69.58}\, 69.58\% & \genbarv{10815}\, 10815\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{66.25}\, 66.25\% & \genbarv{10349}\, 10349\\
CoT (Greedy)                                                      & \accbarv{66.67}\, 66.67\% & \genbarv{10328}\, 10328\\
Soft Thinking                                                     & \accbarv{62.92}\, 62.92\% & \genbarv{9846}\, 9846\\
CoT                                                               & \accbarv{63.75}\, 63.75\% & \genbarv{9818}\, 9818\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{61.25}\, 61.25\% & \genbarv{9275}\, 9275\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{57.08}\, 57.08\% & \genbarv{8115}\, 8115\\
Soft Thinking                                                     & \accbarv{36.67}\, 36.67\% & \genbarv{7343}\, 7343\\
CoT                                                               & \accbarv{38.75}\, 38.75\% & \genbarv{7109}\, 7109\\
CoT (Greedy)                                                      & \accbarv{36.67}\, 36.67\% & \genbarv{7033}\, 7033\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{45.42}\, 45.42\% & \genbarv{6093}\, 6093\\
CoT                                                               & \accbarv{20.83}\, 20.83\% & \genbarv{4096}\, 4096\\
Soft Thinking                                                     & \accbarv{23.33}\, 23.33\% & \genbarv{4096}\, 4096\\
CoT (Greedy)                                                      & \accbarv{26.67}\, 26.67\% & \genbarv{4056}\, 4056\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{25.42}\, 25.42\% & \genbarv{3589}\, 3589\\
CoT                                                               & \accbarv{5.83}\, 5.83\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                      & \accbarv{10.00}\, 10.00\% & \genbarv{2048}\, 2048\\
Soft Thinking                                                     & \accbarv{3.75}\, 3.75\%   & \genbarv{2048}\, 2048\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{12.08}\, 12.08\% & \genbarv{1809}\, 1809\\
CoT                                                               & \accbarv{1.67}\, 1.67\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                      & \accbarv{3.33}\, 3.33\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                     & \accbarv{3.33}\, 3.33\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{6.67}\, 6.67\%   & \genbarv{818}\, 818\\
CoT                                                               & \accbarv{0.83}\, 0.83\%   & \genbarv{512}\, 512\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
Soft Thinking                                                     & \accbarv{3.33}\, 3.33\%   & \genbarv{512}\, 512\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{70.00}\, 70.00\% & \genbarv{13911}\, 13911\\
Soft Thinking                                                      & \accbarv{68.33}\, 68.33\% & \genbarv{13665}\, 13665\\
CoT (Greedy)                                                      & \accbarv{60.00}\, 60.00\% & \genbarv{13292}\, 13292\\
CoT                                                               & \accbarv{67.50}\, 67.50\% & \genbarv{12924}\, 12924\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{62.92}\, 62.92\% & \genbarv{11482}\, 11482\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{58.33}\, 58.33\% & \genbarv{10596}\, 10596\\
CoT                                                               & \accbarv{54.17}\, 54.17\% & \genbarv{10215}\, 10215\\
Soft Thinking                                                      & \accbarv{51.25}\, 51.25\% & \genbarv{9952}\, 9952\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{56.25}\, 56.25\% & \genbarv{9791}\, 9791\\
CoT (Greedy)                                                      & \accbarv{43.33}\, 43.33\% & \genbarv{9143}\, 9143\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{46.25}\, 46.25\% & \genbarv{8220}\, 8220\\
CoT                                                               & \accbarv{34.58}\, 34.58\% & \genbarv{6887}\, 6887\\
Soft Thinking                                                      & \accbarv{36.25}\, 36.25\% & \genbarv{6772}\, 6772\\
CoT (Greedy)                                                      & \accbarv{33.33}\, 33.33\% & \genbarv{6768}\, 6768\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{34.58}\, 34.58\% & \genbarv{6243}\, 6243\\
CoT (Greedy)                                                      & \accbarv{13.33}\, 13.33\% & \genbarv{4096}\, 4096\\
CoT                                                               & \accbarv{13.33}\, 13.33\% & \genbarv{4091}\, 4091\\
Soft Thinking                                                      & \accbarv{14.17}\, 14.17\% & \genbarv{4060}\, 4060\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{21.67}\, 21.67\% & \genbarv{3608}\, 3608\\
CoT                                                               & \accbarv{7.50}\, 7.50\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                      & \accbarv{6.67}\, 6.67\%   & \genbarv{2048}\, 2048\\
Soft Thinking                                                      & \accbarv{6.25}\, 6.25\%   & \genbarv{2048}\, 2048\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{11.25}\, 11.25\% & \genbarv{1999}\, 1999\\
CoT                                                               & \accbarv{1.67}\, 1.67\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                      & \accbarv{3.33}\, 3.33\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{6.67}\, 6.67\%   & \genbarv{722}\, 722\\
CoT                                                               & \accbarv{2.50}\, 2.50\%   & \genbarv{512}\, 512\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
Soft Thinking                                                      & \accbarv{3.33}\, 3.33\%   & \genbarv{512}\, 512\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
CoT (Greedy)                                                        & \accbarv{89.61}\, 89.61\% & \genbarv{2038}\, 2038\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{90.83}\, 90.83\% & \genbarv{2010}\, 2010\\
CoT                                                                 & \accbarv{90.45}\, 90.45\% & \genbarv{1981}\, 1981\\
CoT (Greedy)                                                        & \accbarv{89.61}\, 89.61\% & \genbarv{1968}\, 1968\\
Soft Thinking                                                       & \accbarv{90.30}\, 90.30\% & \genbarv{1959}\, 1959\\
Soft Thinking                                                       & \accbarv{90.22}\, 90.22\% & \genbarv{1946}\, 1946\\
CoT                                                                 & \accbarv{89.23}\, 89.23\% & \genbarv{1928}\, 1928\\
Soft Thinking                                                       & \accbarv{89.84}\, 89.84\% & \genbarv{1896}\, 1896\\
CoT (Greedy)                                                        & \accbarv{89.31}\, 89.31\% & \genbarv{1895}\, 1895\\
CoT                                                                 & \accbarv{86.35}\, 86.35\% & \genbarv{1753}\, 1753\\
CoT (Greedy)                                                        & \accbarv{87.64}\, 87.64\% & \genbarv{1744}\, 1744\\
Soft Thinking                                                       & \accbarv{87.49}\, 87.49\% & \genbarv{1736}\, 1736\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{89.23}\, 89.23\% & \genbarv{1695}\, 1695\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{89.46}\, 89.46\% & \genbarv{1621}\, 1621\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{87.95}\, 87.95\% & \genbarv{1462}\, 1462\\
CoT                                                                 & \accbarv{76.65}\, 76.65\% & \genbarv{1420}\, 1420\\
Soft Thinking                                                       & \accbarv{78.92}\, 78.92\% & \genbarv{1418}\, 1418\\
CoT (Greedy)                                                        & \accbarv{78.17}\, 78.17\% & \genbarv{1407}\, 1407\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{88.32}\, 88.32\% & \genbarv{1229}\, 1229\\
CoT                                                                 & \accbarv{50.57}\, 50.57\% & \genbarv{967}\, 967\\
CoT (Greedy)                                                        & \accbarv{48.52}\, 48.52\% & \genbarv{959}\, 959\\
Soft Thinking                                                       & \accbarv{50.95}\, 50.95\% & \genbarv{958}\, 958\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{86.80}\, 86.80\% & \genbarv{816}\, 816\\
CoT                                                                 & \accbarv{29.95}\, 29.95\% & \genbarv{512}\, 512\\
CoT (Greedy)                                                        & \accbarv{30.02}\, 30.02\% & \genbarv{512}\, 512\\
Soft Thinking                                                       & \accbarv{31.54}\, 31.54\% & \genbarv{512}\, 512\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{82.26}\, 82.26\% & \genbarv{296}\, 296\\
CoT                                                                 & \accbarv{7.96}\, 7.96\%   & \genbarv{256}\, 256\\
CoT (Greedy)                                                        & \accbarv{8.34}\, 8.34\%   & \genbarv{256}\, 256\\
Soft Thinking                                                       & \accbarv{9.25}\, 9.25\%   & \genbarv{256}\, 256\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{93.00}\, 93.00\% & \genbarv{4924}\, 4924\\
CoT (Greedy)                                                      & \accbarv{91.00}\, 91.00\% & \genbarv{4799}\, 4799\\
CoT                                                               & \accbarv{92.00}\, 92.00\% & \genbarv{4780}\, 4780\\
Soft Thinking                                                     & \accbarv{90.60}\, 90.60\% & \genbarv{4721}\, 4721\\
CoT                                                               & \accbarv{90.80}\, 90.80\% & \genbarv{4435}\, 4435\\
CoT (Greedy)                                                      & \accbarv{89.20}\, 89.20\% & \genbarv{4342}\, 4342\\
Soft Thinking                                                     & \accbarv{89.00}\, 89.00\% & \genbarv{4288}\, 4288\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{87.80}\, 87.80\% & \genbarv{3862}\, 3862\\
CoT (Greedy)                                                      & \accbarv{83.60}\, 83.60\% & \genbarv{3681}\, 3681\\
CoT                                                               & \accbarv{83.60}\, 83.60\% & \genbarv{3655}\, 3655\\
Soft Thinking                                                     & \accbarv{83.60}\, 83.60\% & \genbarv{3605}\, 3605\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{87.80}\, 87.80\% & \genbarv{3597}\, 3597\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{86.80}\, 86.80\% & \genbarv{3280}\, 3280\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{85.00}\, 85.00\% & \genbarv{2914}\, 2914\\
CoT                                                               & \accbarv{68.40}\, 68.40\% & \genbarv{2761}\, 2761\\
Soft Thinking                                                     & \accbarv{69.40}\, 69.40\% & \genbarv{2744}\, 2744\\
CoT (Greedy)                                                      & \accbarv{69.20}\, 69.20\% & \genbarv{2738}\, 2738\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{81.00}\, 81.00\% & \genbarv{2222}\, 2222\\
CoT                                                               & \accbarv{46.40}\, 46.40\% & \genbarv{1857}\, 1857\\
CoT (Greedy)                                                      & \accbarv{47.80}\, 47.80\% & \genbarv{1850}\, 1850\\
Soft Thinking                                                     & \accbarv{46.20}\, 46.20\% & \genbarv{1830}\, 1830\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{72.40}\, 72.40\% & \genbarv{1189}\, 1189\\
CoT                                                               & \accbarv{25.60}\, 25.60\% & \genbarv{1022}\, 1022\\
CoT (Greedy)                                                      & \accbarv{29.80}\, 29.80\% & \genbarv{1020}\, 1020\\
Soft Thinking                                                     & \accbarv{27.20}\, 27.20\% & \genbarv{1020}\, 1020\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{41.41}\, 41.41\% & \genbarv{9517}\, 9517\\
CoT (Greedy)                                                      & \accbarv{31.82}\, 31.82\% & \genbarv{9190}\, 9190\\
CoT (Greedy)                                                      & \accbarv{30.30}\, 30.30\% & \genbarv{8751}\, 8751\\
Soft Thinking                                                     & \accbarv{34.34}\, 34.34\% & \genbarv{8731}\, 8731\\
CoT                                                               & \accbarv{39.39}\, 39.39\% & \genbarv{8625}\, 8625\\
CoT                                                               & \accbarv{37.37}\, 37.37\% & \genbarv{8040}\, 8040\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{36.87}\, 36.87\% & \genbarv{7773}\, 7773\\
Soft Thinking                                                     & \accbarv{32.32}\, 32.32\% & \genbarv{7447}\, 7447\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{35.35}\, 35.35\% & \genbarv{6792}\, 6792\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{37.88}\, 37.88\% & \genbarv{5856}\, 5856\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{36.87}\, 36.87\% & \genbarv{4766}\, 4766\\
CoT                                                               & \accbarv{17.17}\, 17.17\% & \genbarv{4758}\, 4758\\
Soft Thinking                                                     & \accbarv{16.67}\, 16.67\% & \genbarv{4463}\, 4463\\
CoT (Greedy)                                                      & \accbarv{12.12}\, 12.12\% & \genbarv{3770}\, 3770\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{37.37}\, 37.37\% & \genbarv{3497}\, 3497\\
Soft Thinking                                                     & \accbarv{8.08}\, 8.08\%   & \genbarv{2915}\, 2915\\
CoT                                                               & \accbarv{8.59}\, 8.59\%   & \genbarv{2843}\, 2843\\
CoT (Greedy)                                                      & \accbarv{7.58}\, 7.58\%   & \genbarv{2344}\, 2344\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{31.31}\, 31.31\% & \genbarv{2112}\, 2112\\
CoT                                                               & \accbarv{1.01}\, 1.01\%   & \genbarv{1661}\, 1661\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{27.27}\, 27.27\% & \genbarv{1573}\, 1573\\
CoT (Greedy)                                                      & \accbarv{2.53}\, 2.53\%   & \genbarv{1539}\, 1539\\
Soft Thinking                                                     & \accbarv{0.51}\, 0.51\%   & \genbarv{1378}\, 1378\\
CoT                                                               & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                     & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{29.80}\, 29.80\% & \genbarv{933}\, 933\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
CoT (Greedy)                                                        & \accbarv{40.00}\, 40.00\% & \genbarv{12825}\, 12825\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{50.83}\, 50.83\% & \genbarv{12702}\, 12702\\
CoT                                                                 & \accbarv{45.83}\, 45.83\% & \genbarv{11896}\, 11896\\
Soft Thinking                                                       & \accbarv{38.75}\, 38.75\% & \genbarv{10788}\, 10788\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{42.08}\, 42.08\% & \genbarv{10243}\, 10243\\
Soft Thinking                                                       & \accbarv{36.67}\, 36.67\% & \genbarv{9841}\, 9841\\
CoT                                                                 & \accbarv{38.33}\, 38.33\% & \genbarv{9510}\, 9510\\
CoT (Greedy)                                                        & \accbarv{33.33}\, 33.33\% & \genbarv{9377}\, 9377\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{38.75}\, 38.75\% & \genbarv{9350}\, 9350\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{36.25}\, 36.25\% & \genbarv{8654}\, 8654\\
Soft Thinking                                                       & \accbarv{30.00}\, 30.00\% & \genbarv{7498}\, 7498\\
CoT (Greedy)                                                        & \accbarv{23.33}\, 23.33\% & \genbarv{7302}\, 7302\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{29.17}\, 29.17\% & \genbarv{7084}\, 7084\\
CoT                                                                 & \accbarv{27.50}\, 27.50\% & \genbarv{6978}\, 6978\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{25.42}\, 25.42\% & \genbarv{5926}\, 5926\\
CoT (Greedy)                                                        & \accbarv{10.00}\, 10.00\% & \genbarv{4096}\, 4096\\
Soft Thinking                                                       & \accbarv{16.67}\, 16.67\% & \genbarv{4096}\, 4096\\
CoT                                                                 & \accbarv{13.75}\, 13.75\% & \genbarv{4063}\, 4063\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{14.17}\, 14.17\% & \genbarv{3411}\, 3411\\
CoT                                                                 & \accbarv{2.92}\, 2.92\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                        & \accbarv{0.00}\, 0.00\%   & \genbarv{2048}\, 2048\\
Soft Thinking                                                       & \accbarv{3.33}\, 3.33\%   & \genbarv{2048}\, 2048\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{7.50}\, 7.50\%   & \genbarv{1887}\, 1887\\
CoT                                                                 & \accbarv{1.25}\, 1.25\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                        & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                       & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{5.83}\, 5.83\%   & \genbarv{812}\, 812\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
CoT (Greedy)                                                      & \accbarv{33.33}\, 33.33\% & \genbarv{11408}\, 11408\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{38.33}\, 38.33\% & \genbarv{9944}\, 9944\\
CoT                                                               & \accbarv{33.33}\, 33.33\% & \genbarv{9733}\, 9733\\
Soft Thinking                                                     & \accbarv{36.67}\, 36.67\% & \genbarv{8904}\, 8904\\
CoT (Greedy)                                                      & \accbarv{26.67}\, 26.67\% & \genbarv{8890}\, 8890\\
CoT                                                               & \accbarv{31.25}\, 31.25\% & \genbarv{8618}\, 8618\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{34.58}\, 34.58\% & \genbarv{8543}\, 8543\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{32.92}\, 32.92\% & \genbarv{8129}\, 8129\\
Soft Thinking                                                     & \accbarv{33.33}\, 33.33\% & \genbarv{7630}\, 7630\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{32.08}\, 32.08\% & \genbarv{7563}\, 7563\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{30.83}\, 30.83\% & \genbarv{6761}\, 6761\\
CoT                                                               & \accbarv{20.83}\, 20.83\% & \genbarv{6071}\, 6071\\
CoT (Greedy)                                                      & \accbarv{20.00}\, 20.00\% & \genbarv{6008}\, 6008\\
Soft Thinking                                                     & \accbarv{23.33}\, 23.33\% & \genbarv{5738}\, 5738\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{25.42}\, 25.42\% & \genbarv{5145}\, 5145\\
CoT                                                               & \accbarv{14.17}\, 14.17\% & \genbarv{4096}\, 4096\\
CoT (Greedy)                                                      & \accbarv{13.33}\, 13.33\% & \genbarv{3927}\, 3927\\
Soft Thinking                                                     & \accbarv{20.00}\, 20.00\% & \genbarv{3737}\, 3737\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{17.50}\, 17.50\% & \genbarv{3311}\, 3311\\
CoT                                                               & \accbarv{7.92}\, 7.92\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                      & \accbarv{10.00}\, 10.00\% & \genbarv{2048}\, 2048\\
Soft Thinking                                                     & \accbarv{10.00}\, 10.00\% & \genbarv{2048}\, 2048\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{8.75}\, 8.75\%   & \genbarv{1865}\, 1865\\
CoT                                                               & \accbarv{2.08}\, 2.08\%   & \genbarv{1024}\, 1024\\
CoT (Greedy)                                                      & \accbarv{3.33}\, 3.33\%   & \genbarv{1024}\, 1024\\
Soft Thinking                                                     & \accbarv{0.00}\, 0.00\%   & \genbarv{1024}\, 1024\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{4.58}\, 4.58\%   & \genbarv{787}\, 787\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
Soft Thinking                                                      & \accbarv{85.90}\, 85.90\% & \genbarv{2953}\, 2953\\
Soft Thinking                                                      & \accbarv{84.84}\, 84.84\% & \genbarv{2516}\, 2516\\
CoT (Greedy)                                                       & \accbarv{85.82}\, 85.82\% & \genbarv{2393}\, 2393\\
Soft Thinking                                                      & \accbarv{83.62}\, 83.62\% & \genbarv{2266}\, 2266\\
Soft Thinking                                                      & \accbarv{77.41}\, 77.41\% & \genbarv{1741}\, 1741\\
CoT (Greedy)                                                       & \accbarv{86.05}\, 86.05\% & \genbarv{1642}\, 1642\\
CoT                                                                & \accbarv{89.46}\, 89.46\% & \genbarv{1588}\, 1588\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{90.07}\, 90.07\% & \genbarv{1565}\, 1565\\
CoT                                                                & \accbarv{88.10}\, 88.10\% & \genbarv{1554}\, 1554\\
CoT                                                                & \accbarv{88.02}\, 88.02\% & \genbarv{1491}\, 1491\\
CoT (Greedy)                                                       & \accbarv{85.82}\, 85.82\% & \genbarv{1421}\, 1421\\
CoT                                                                & \accbarv{86.13}\, 86.13\% & \genbarv{1404}\, 1404\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{88.55}\, 88.55\% & \genbarv{1349}\, 1349\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{89.46}\, 89.46\% & \genbarv{1312}\, 1312\\
CoT (Greedy)                                                       & \accbarv{85.44}\, 85.44\% & \genbarv{1307}\, 1307\\
Soft Thinking                                                      & \accbarv{70.36}\, 70.36\% & \genbarv{1279}\, 1279\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{87.26}\, 87.26\% & \genbarv{1217}\, 1217\\
CoT                                                                & \accbarv{78.62}\, 78.62\% & \genbarv{1191}\, 1191\\
CoT (Greedy)                                                       & \accbarv{79.53}\, 79.53\% & \genbarv{1092}\, 1092\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{86.43}\, 86.43\% & \genbarv{1071}\, 1071\\
Soft Thinking                                                      & \accbarv{49.58}\, 49.58\% & \genbarv{885}\, 885\\
CoT                                                                & \accbarv{53.22}\, 53.22\% & \genbarv{883}\, 883\\
CoT (Greedy)                                                       & \accbarv{57.39}\, 57.39\% & \genbarv{839}\, 839\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{83.62}\, 83.62\% & \genbarv{775}\, 775\\
CoT                                                                & \accbarv{27.37}\, 27.37\% & \genbarv{509}\, 509\\
CoT (Greedy)                                                       & \accbarv{28.81}\, 28.81\% & \genbarv{508}\, 508\\
Soft Thinking                                                      & \accbarv{28.35}\, 28.35\% & \genbarv{508}\, 508\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{70.96}\, 70.96\% & \genbarv{270}\, 270\\
CoT                                                                & \accbarv{5.69}\, 5.69\%   & \genbarv{256}\, 256\\
CoT (Greedy)                                                       & \accbarv{6.52}\, 6.52\%   & \genbarv{256}\, 256\\
Soft Thinking                                                      & \accbarv{5.46}\, 5.46\%   & \genbarv{256}\, 256\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
Soft Thinking                                                      & \accbarv{83.80}\, 83.80\% & \genbarv{4718}\, 4718\\
CoT (Greedy)                                                       & \accbarv{84.80}\, 84.80\% & \genbarv{4110}\, 4110\\
Soft Thinking                                                      & \accbarv{82.60}\, 82.60\% & \genbarv{4085}\, 4085\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{92.00}\, 92.00\% & \genbarv{3837}\, 3837\\
CoT                                                                & \accbarv{91.40}\, 91.40\% & \genbarv{3792}\, 3792\\
CoT                                                                & \accbarv{89.80}\, 89.80\% & \genbarv{3572}\, 3572\\
Soft Thinking                                                      & \accbarv{75.40}\, 75.40\% & \genbarv{3204}\, 3204\\
CoT (Greedy)                                                       & \accbarv{83.20}\, 83.20\% & \genbarv{3203}\, 3203\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{89.80}\, 89.80\% & \genbarv{3046}\, 3046\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{88.00}\, 88.00\% & \genbarv{2931}\, 2931\\
CoT                                                                & \accbarv{85.20}\, 85.20\% & \genbarv{2828}\, 2828\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{86.40}\, 86.40\% & \genbarv{2722}\, 2722\\
CoT (Greedy)                                                       & \accbarv{79.60}\, 79.60\% & \genbarv{2622}\, 2622\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{86.00}\, 86.00\% & \genbarv{2462}\, 2462\\
Soft Thinking                                                      & \accbarv{64.40}\, 64.40\% & \genbarv{2396}\, 2396\\
CoT                                                                & \accbarv{71.00}\, 71.00\% & \genbarv{2133}\, 2133\\
CoT (Greedy)                                                       & \accbarv{71.20}\, 71.20\% & \genbarv{2081}\, 2081\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{79.20}\, 79.20\% & \genbarv{1953}\, 1953\\
Soft Thinking                                                      & \accbarv{42.60}\, 42.60\% & \genbarv{1605}\, 1605\\
CoT                                                                & \accbarv{47.60}\, 47.60\% & \genbarv{1539}\, 1539\\
CoT (Greedy)                                                       & \accbarv{52.60}\, 52.60\% & \genbarv{1500}\, 1500\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{68.40}\, 68.40\% & \genbarv{1116}\, 1116\\
CoT                                                                & \accbarv{12.20}\, 12.20\% & \genbarv{512}\, 512\\
Soft Thinking                                                      & \accbarv{10.20}\, 10.20\% & \genbarv{511}\, 511\\
CoT (Greedy)                                                       & \accbarv{11.80}\, 11.80\% & \genbarv{511}\, 511\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{57.40}\, 57.40\% & \genbarv{453}\, 453\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
Soft Thinking                                                      & \accbarv{33.33}\, 33.33\% & \genbarv{8593}\, 8593\\
CoT                                                                & \accbarv{46.46}\, 46.46\% & \genbarv{7591}\, 7591\\
Soft Thinking                                                      & \accbarv{30.81}\, 30.81\% & \genbarv{7507}\, 7507\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{47.98}\, 47.98\% & \genbarv{7458}\, 7458\\
CoT                                                                & \accbarv{46.46}\, 46.46\% & \genbarv{7236}\, 7236\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{45.45}\, 45.45\% & \genbarv{6635}\, 6635\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{44.44}\, 44.44\% & \genbarv{6038}\, 6038\\
CoT (Greedy)                                                       & \accbarv{31.82}\, 31.82\% & \genbarv{5854}\, 5854\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{41.92}\, 41.92\% & \genbarv{5406}\, 5406\\
CoT (Greedy)                                                       & \accbarv{27.78}\, 27.78\% & \genbarv{5230}\, 5230\\
CoT                                                                & \accbarv{31.31}\, 31.31\% & \genbarv{4943}\, 4943\\
Soft Thinking                                                      & \accbarv{16.67}\, 16.67\% & \genbarv{4510}\, 4510\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{39.90}\, 39.90\% & \genbarv{4388}\, 4388\\
CoT (Greedy)                                                       & \accbarv{23.73}\, 23.73\% & \genbarv{4301}\, 4301\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{41.41}\, 41.41\% & \genbarv{3292}\, 3292\\
CoT (Greedy)                                                       & \accbarv{11.62}\, 11.62\% & \genbarv{2625}\, 2625\\
Soft Thinking                                                      & \accbarv{6.57}\, 6.57\%   & \genbarv{2350}\, 2350\\
CoT                                                                & \accbarv{9.60}\, 9.60\%   & \genbarv{2314}\, 2314\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{25.76}\, 25.76\% & \genbarv{1840}\, 1840\\
CoT                                                                & \accbarv{2.53}\, 2.53\%   & \genbarv{1595}\, 1595\\
CoT (Greedy)                                                       & \accbarv{3.54}\, 3.54\%   & \genbarv{1469}\, 1469\\
Soft Thinking                                                      & \accbarv{3.03}\, 3.03\%   & \genbarv{1381}\, 1381\\
CoT (Greedy)                                                       & \accbarv{0.50}\, 0.50\%   & \genbarv{918}\, 918\\
CoT                                                                & \accbarv{1.01}\, 1.01\%   & \genbarv{855}\, 855\\
Soft Thinking                                                      & \accbarv{1.01}\, 1.01\%   & \genbarv{785}\, 785\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{29.80}\, 29.80\% & \genbarv{673}\, 673\\
CoT                                                                & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
CoT (Greedy)                                                       & \accbarv{0.00}\, 0.00\%   & \genbarv{512}\, 512\\
Soft Thinking                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{511}\, 511\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{45.00}\, 45.00\% & \genbarv{8179}\, 8179\\
CoT                                                                 & \accbarv{43.75}\, 43.75\% & \genbarv{8145}\, 8145\\
CoT (Greedy)                                                        & \accbarv{30.00}\, 30.00\% & \genbarv{7840}\, 7840\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{44.17}\, 44.17\% & \genbarv{7555}\, 7555\\
CoT                                                                 & \accbarv{41.25}\, 41.25\% & \genbarv{7330}\, 7330\\
CoT (Greedy)                                                        & \accbarv{26.66}\, 26.66\% & \genbarv{7107}\, 7107\\
Soft Thinking                                                       & \accbarv{34.17}\, 34.17\% & \genbarv{6956}\, 6956\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{40.42}\, 40.42\% & \genbarv{6803}\, 6803\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{41.25}\, 41.25\% & \genbarv{6645}\, 6645\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{39.58}\, 39.58\% & \genbarv{5876}\, 5876\\
Soft Thinking                                                       & \accbarv{32.08}\, 32.08\% & \genbarv{5871}\, 5871\\
CoT                                                                 & \accbarv{28.33}\, 28.33\% & \genbarv{5086}\, 5086\\
CoT (Greedy)                                                        & \accbarv{16.67}\, 16.67\% & \genbarv{4952}\, 4952\\
Soft Thinking                                                       & \accbarv{27.50}\, 27.50\% & \genbarv{4860}\, 4860\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{32.50}\, 32.50\% & \genbarv{4757}\, 4757\\
CoT (Greedy)                                                        & \accbarv{6.67}\, 6.67\%   & \genbarv{3795}\, 3795\\
Soft Thinking                                                       & \accbarv{11.67}\, 11.67\% & \genbarv{3784}\, 3784\\
CoT                                                                 & \accbarv{14.58}\, 14.58\% & \genbarv{3515}\, 3515\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{23.33}\, 23.33\% & \genbarv{3419}\, 3419\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{8.75}\, 8.75\%   & \genbarv{2103}\, 2103\\
CoT                                                                 & \accbarv{1.67}\, 1.67\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                        & \accbarv{3.33}\, 3.33\%   & \genbarv{2048}\, 2048\\
Soft Thinking                                                       & \accbarv{3.33}\, 3.33\%   & \genbarv{2045}\, 2045\\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\makecell[l]{\textbf{Method}} & \makecell[c]{\textbf{Accuracy (\%)}} & \makecell[c]{\textbf{Generation Length}} \\
\midrule
Soft Thinking                                                      & \accbarv{20.42}\, 20.42\% & \genbarv{8448}\, 8448\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{31.25}\, 31.25\% & \genbarv{6827}\, 6827\\
Soft Thinking                                                      & \accbarv{19.17}\, 19.17\% & \genbarv{6824}\, 6824\\
CoT                                                                & \accbarv{26.25}\, 26.25\% & \genbarv{6583}\, 6583\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{30.83}\, 30.83\% & \genbarv{6419}\, 6419\\
CoT (Greedy)                                                       & \accbarv{30.00}\, 30.00\% & \genbarv{6293}\, 6293\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{30.00}\, 30.00\% & \genbarv{6230}\, 6230\\
CoT                                                                & \accbarv{25.00}\, 25.00\% & \genbarv{5724}\, 5724\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{29.17}\, 29.17\% & \genbarv{5721}\, 5721\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{26.67}\, 26.67\% & \genbarv{5229}\, 5229\\
CoT (Greedy)                                                       & \accbarv{26.67}\, 26.67\% & \genbarv{4967}\, 4967\\
CoT (Greedy)                                                       & \accbarv{23.33}\, 23.33\% & \genbarv{4370}\, 4370\\
Soft Thinking                                                      & \accbarv{14.17}\, 14.17\% & \genbarv{4170}\, 4170\\
CoT                                                                & \accbarv{19.58}\, 19.58\% & \genbarv{4085}\, 4085\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{21.25}\, 21.25\% & \genbarv{4035}\, 4035\\
CoT                                                                & \accbarv{14.17}\, 14.17\% & \genbarv{3197}\, 3197\\
Soft Thinking                                                      & \accbarv{10.00}\, 10.00\% & \genbarv{3023}\, 3023\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{16.67}\, 16.67\% & \genbarv{2970}\, 2970\\
CoT (Greedy)                                                       & \accbarv{16.67}\, 16.67\% & \genbarv{2862}\, 2862\\
CoT                                                                & \accbarv{3.33}\, 3.33\%   & \genbarv{2048}\, 2048\\
Soft Thinking                                                      & \accbarv{0.00}\, 0.00\%   & \genbarv{2048}\, 2048\\
CoT (Greedy)                                                       & \accbarv{3.33}\, 3.33\%   & \genbarv{1904}\, 1904\\
\rowcolor{oliveGreen!30}\textbf{\textcolor{oliveGreen}{SwiR (Ours)}} & \accbarv{7.08}\, 7.08\%   & \genbarv{1777}\, 1777\\
\bottomrule
\end{tabular}
